Neutron-Capture Nucleosynthesis in the First Stars

Recent studies suggest that metal-poor stars enhanced in carbon but containing low levels of neutron-capture elements may have been among the first to incorporate the nucleosynthesis products of the first generation of stars. We have observed 16 stars with enhanced carbon or nitrogen using the MIKE Spectrograph on the Magellan Telescopes at Las Campanas Observatory and the Tull Spectrograph on the Smith Telescope at McDonald Observatory. We present radial velocities, stellar parameters, and detailed abundance patterns for these stars. Strontium, yttrium, zirconium, barium, europium, ytterbium, and other heavy elements are detected. In four stars, these heavy elements appear to have originated in some form of r-process nucleosynthesis. In one star, a partial s-process origin is possible. The origin of the heavy elements in the rest of the sample cannot be determined unambiguously. The presence of elements heavier than the iron group offers further evidence that zero-metallicity rapidly-rotating massive stars and pair instability supernovae did not contribute substantial amounts of neutron-capture elements to the regions where the stars in our sample formed. If the carbon- or nitrogen-enhanced metal-poor stars with low levels of neutron-capture elements were enriched by products of zero-metallicity supernovae only, then the presence of these heavy elements indicates that at least one form of neutron-capture reaction operated in some of the first stars.

==> (inline-0) <==
\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in BD$+$44~493
\label{abundtab1}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
%\hline
%\multicolumn{8}{c}{BD$+$44~493        } \\
%\hline
%species        Nline logeps     [X/Fe]  e_stat  e_total e_I     e_II
 Fe~\textsc{i}  &  61 &     3.22 &    -4.28 &  0.09 &  0.16 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &   2 &     3.24 &    -4.26 &  0.12 &  0.18 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 &     0.64 &   \nodata&  0.12 &  0.18 &  0.15 &  0.23  \\
 C~(CH)         &   1 &     5.35 &     1.18 &  0.15 &  0.25 &  0.20 &  0.22  \\
 N~(CN)         &   1 & $<$ 5.75 & $<$ 2.18 &\nodata&\nodata&\nodata&\nodata \\
 O~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Na~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mg~\textsc{i}  &   7 &     4.21 &     0.90 &  0.09 &  0.16 &  0.12 &  0.22  \\
 Al~\textsc{i}  &   1 &     1.73 &    -0.44 &  0.09 &  0.16 &  0.12 &  0.22  \\
 Si~\textsc{i}  &   1 &     3.71 &     0.48 &  0.16 &  0.28 &  0.24 &  0.32  \\
 K~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ca~\textsc{i}  &   6 &     2.57 &     0.52 &  0.15 &  0.20 &  0.17 &  0.25  \\
 Sc~\textsc{ii} &   1 &    -1.06 &     0.05 &  0.05 &  0.15 &  0.19 &  0.13  \\
 Ti~\textsc{i}  &   3 &     0.90 &     0.24 &  0.19 &  0.23 &  0.21 &  0.27  \\
 Ti~\textsc{ii} &   9 &     0.68 &    -0.02 &  0.08 &  0.16 &  0.19 &  0.15  \\
 V~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 V~\textsc{ii}  &   2 & $<$ 0.31 & $<$ 0.64 &\nodata&\nodata&\nodata&\nodata \\
 Cr~\textsc{i}  &   2 &     1.04 &    -0.31 &  0.10 &  0.17 &  0.14 &  0.22  \\
 Cr~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mn~\textsc{i}  &   2 &     0.10 &    -1.05 &  0.16 &  0.20 &  0.18 &  0.25  \\
 Mn~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Co~\textsc{i}  &   3 &     1.00 &     0.29 &  0.15 &  0.20 &  0.17 &  0.25  \\
 Ni~\textsc{i}  &   2 &     2.08 &     0.14 &  0.14 &  0.19 &  0.16 &  0.24  \\
 Cu~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   2 & $<$ 1.39 & $<$ 1.11 &\nodata&\nodata&\nodata&\nodata \\
 Ga~\textsc{i}  &   1 & $<$ 0.35 & $<$ 1.59 &\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   2 &    -1.96 &    -0.58 &  0.05 &  0.15 &  0.18 &  0.13  \\
 Y~\textsc{ii}  &   6 & $<$-2.49 & $<$-0.44 &\nodata&\nodata&\nodata&\nodata \\
 Zr~\textsc{ii} &   3 & $<$-1.02 & $<$ 0.66 &\nodata&\nodata&\nodata&\nodata \\
 Nb~\textsc{ii} &   1 & $<$ 0.34 & $<$ 3.14 &\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   1 & $<$-0.47 & $<$ 1.93 &\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   1 & $<$ 0.03 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   1 &    -2.98 &    -0.90 &  0.10 &  0.17 &  0.21 &  0.16  \\
 La~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ce~\textsc{ii} &   5 & $<$-1.66 & $<$ 1.02 &\nodata&\nodata&\nodata&\nodata \\
 Pr~\textsc{ii} &   4 & $<$-2.00 & $<$ 1.54 &\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   5 & $<$-1.82 & $<$ 1.02 &\nodata&\nodata&\nodata&\nodata \\
 Sm~\textsc{ii} &   2 & $<$-1.60 & $<$ 1.70 &\nodata&\nodata&\nodata&\nodata \\
 Eu~\textsc{ii} &   4 & $<$-2.83 & $<$ 0.91 &\nodata&\nodata&\nodata&\nodata \\
 Gd~\textsc{ii} &   2 & $<$-1.31 & $<$ 1.88 &\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   3 & $<$-1.82 & $<$ 2.14 &\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   3 & $<$-2.01 & $<$ 1.15 &\nodata&\nodata&\nodata&\nodata \\
 Ho~\textsc{ii} &   2 & $<$-2.21 & $<$ 1.57 &\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   3 & $<$-1.74 & $<$ 1.60 &\nodata&\nodata&\nodata&\nodata \\
 Tm~\textsc{ii} &   2 & $<$-2.16 & $<$ 2.00 &\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   1 & $<$-2.40 & $<$ 0.94 &\nodata&\nodata&\nodata&\nodata \\
 Hf~\textsc{ii} &   2 & $<$-1.08 & $<$ 2.33 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   1 & $<$ 0.38 & $<$ 2.62 &\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   2 & $<$-1.89 & $<$ 2.31 &\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
  % 2 col 

\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in CS~22877--001
\label{abundtab2}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
 Fe~\textsc{i}  & 106 &     4.19 &    -3.31 &  0.06 &  0.15 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &  10 &     4.26 &    -3.24 &  0.07 &  0.15 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 &     0.66 &   \nodata&  0.09 &  0.16 &  0.11 &  0.19  \\
 C~(CH)         &   1 &     6.22 &     1.03 &  0.15 &  0.25 &  0.19 &  0.19  \\
 N~(NH)         &   1 &     4.44 &    -0.15 &  0.30 &  0.36 &  0.32 &  0.32  \\
 O~\textsc{i}   &   2 &     6.60 &     1.21 &  0.18 &  0.22 &  0.19 &  0.25  \\
 Na~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mg~\textsc{i}  &   8 &     4.67 &     0.38 &  0.05 &  0.16 &  0.09 &  0.18  \\
 Al~\textsc{i}  &   1 &     2.41 &    -0.73 &  0.09 &  0.29 &  0.23 &  0.29  \\
 Si~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 K~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ca~\textsc{i}  &   9 &     3.41 &     0.37 &  0.11 &  0.17 &  0.13 &  0.20  \\
 Sc~\textsc{ii} &   5 &    -0.33 &    -0.24 &  0.07 &  0.15 &  0.18 &  0.10  \\
 Ti~\textsc{i}  &  15 &     1.71 &     0.06 &  0.08 &  0.15 &  0.10 &  0.19  \\
 Ti~\textsc{ii} &  25 &     1.78 &     0.07 &  0.07 &  0.15 &  0.18 &  0.10  \\
 V~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 V~\textsc{ii}  &   2 &     0.53 &    -0.17 &  0.25 &  0.29 &  0.30 &  0.26  \\
 Cr~\textsc{i}  &  10 &     2.12 &    -0.22 &  0.08 &  0.16 &  0.10 &  0.19  \\
 Cr~\textsc{ii} &   3 &     2.45 &     0.05 &  0.12 &  0.18 &  0.20 &  0.14  \\
 Mn~\textsc{i}  &   2 &     1.67 &    -0.45 &  0.08 &  0.16 &  0.11 &  0.19  \\
 Mn~\textsc{ii} &   4 &     1.63 &    -0.57 &  0.16 &  0.21 &  0.23 &  0.17  \\
 Co~\textsc{i}  &   7 &     1.58 &    -0.10 &  0.14 &  0.21 &  0.16 &  0.23  \\
 Ni~\textsc{i}  &   7 &     2.85 &    -0.07 &  0.12 &  0.22 &  0.16 &  0.23  \\
 Cu~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   2 &     1.48 &     0.22 &  0.12 &  0.18 &  0.14 &  0.21  \\
 Ga~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   1 & $<$ 1.90 & $<$ 2.69 &\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   2 &    -0.60 &    -0.23 &  0.04 &  0.25 &  0.25 &  0.26  \\
 Y~\textsc{ii}  &   2 &    -1.58 &    -0.55 &  0.12 &  0.18 &  0.21 &  0.14  \\
 Zr~\textsc{ii} &   3 &    -0.78 &    -0.13 &  0.12 &  0.18 &  0.21 &  0.14  \\
 Nb~\textsc{ii} &   1 & $<$-0.24 & $<$ 1.54 &\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   1 & $<$-0.68 & $<$ 0.75 &\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   1 & $<$ 0.22 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   1 & $<$ 0.77 & $<$ 2.01 &\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   2 &    -1.63 &    -0.58 &  0.05 &  0.15 &  0.17 &  0.10  \\
 La~\textsc{ii} &   2 &    -2.23 &    -0.09 &  0.18 &  0.23 &  0.25 &  0.19  \\
 Ce~\textsc{ii} &   1 & $<$-0.95 & $<$ 0.71 &\nodata&\nodata&\nodata&\nodata \\
 Pr~\textsc{ii} &   2 & $<$-2.40 & $<$ 0.12 &\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   1 &    -1.94 &    -0.12 &  0.12 &  0.18 &  0.21 &  0.14  \\
 Sm~\textsc{ii} &   1 & $<$-1.78 & $<$ 0.50 &\nodata&\nodata&\nodata&\nodata \\
 Eu~\textsc{ii} &   2 &    -2.76 &    -0.05 &  0.13 &  0.19 &  0.21 &  0.15  \\
 Gd~\textsc{ii} &   2 & $<$-1.30 & $<$ 0.87 &\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   3 & $<$-2.14 & $<$ 0.80 &\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   2 &    -1.99 &     0.15 &  0.19 &  0.23 &  0.25 &  0.20  \\
 Ho~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   1 &    -2.10 &     0.22 &  0.29 &  0.33 &  0.34 &  0.30  \\
 Tm~\textsc{ii} &   2 & $<$-2.36 & $<$ 0.78 &\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   1 &    -2.55 &    -0.23 &  0.19 &  0.23 &  0.25 &  0.20  \\
 Hf~\textsc{ii} &   2 & $<$-1.27 & $<$ 1.12 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   1 & $<$-0.75 & $<$ 1.18 &\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   1 & $<$ 0.40 & $<$ 1.67 &\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
  % ''

\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in CS~22878--101
\label{abundtab3}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
 Fe~\textsc{i}  & 100 &     3.97 &    -3.53 &  0.06 &  0.15 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &  11 &     4.20 &    -3.30 &  0.07 &  0.15 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 & $<$ 0.43 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 C~(CH)         &   1 &     4.53 &    -0.60 &  0.15 &  0.25 &  0.19 &  0.19  \\
 N~(NH)         &   1 &     5.48 &     1.29 &  0.30 &  0.36 &  0.32 &  0.32  \\
 O~\textsc{i}   &   1 &     6.39 &     1.23 &  0.15 &  0.20 &  0.17 &  0.23  \\
 Na~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mg~\textsc{i}  &   8 &     4.67 &     0.60 &  0.06 &  0.16 &  0.09 &  0.17  \\
 Al~\textsc{i}  &   1 &     2.33 &    -0.59 &  0.09 &  0.30 &  0.24 &  0.30  \\
 Si~\textsc{i}  &   1 &     4.80 &     0.82 &  0.16 &  0.29 &  0.22 &  0.25  \\
 K~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ca~\textsc{i}  &  13 &     3.30 &     0.49 &  0.11 &  0.17 &  0.12 &  0.20  \\
 Sc~\textsc{ii} &   6 &    -0.19 &    -0.05 &  0.06 &  0.15 &  0.17 &  0.09  \\
 Ti~\textsc{i}  &  10 &     1.75 &     0.33 &  0.05 &  0.14 &  0.08 &  0.18  \\
 Ti~\textsc{ii} &  24 &     1.89 &     0.23 &  0.05 &  0.14 &  0.16 &  0.09  \\
 V~\textsc{i}   &   1 &     0.38 &    -0.02 &  0.13 &  0.18 &  0.14 &  0.21  \\
 V~\textsc{ii}  &   2 &     0.67 &     0.04 &  0.20 &  0.24 &  0.26 &  0.21  \\
 Cr~\textsc{i}  &   5 &     1.87 &    -0.24 &  0.06 &  0.15 &  0.08 &  0.18  \\
 Cr~\textsc{ii} &   1 &     2.41 &     0.07 &  0.09 &  0.17 &  0.19 &  0.12  \\
 Mn~\textsc{i}  &   4 &     1.41 &    -0.50 &  0.08 &  0.17 &  0.11 &  0.20  \\
 Mn~\textsc{ii} &   2 &     1.37 &    -0.76 &  0.16 &  0.21 &  0.23 &  0.17  \\
 Co~\textsc{i}  &   3 &     1.45 &    -0.01 &  0.12 &  0.19 &  0.14 &  0.22  \\
 Ni~\textsc{i}  &   3 &     2.69 &    -0.01 &  0.11 &  0.19 &  0.13 &  0.21  \\
 Cu~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   2 &     1.66 &     0.62 &  0.08 &  0.15 &  0.10 &  0.19  \\
 Ga~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   1 & $<$ 1.51 & $<$ 2.52 &\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   2 &    -0.78 &    -0.35 &  0.04 &  0.25 &  0.24 &  0.26  \\
 Y~\textsc{ii}  &   4 &    -1.76 &    -0.67 &  0.11 &  0.18 &  0.20 &  0.13  \\
 Zr~\textsc{ii} &   3 &    -0.79 &    -0.07 &  0.09 &  0.16 &  0.19 &  0.11  \\
 Nb~\textsc{ii} &   1 & $<$ 0.15 & $<$ 1.99 &\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   1 & $<$-0.29 & $<$ 1.36 &\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   1 & $<$-0.13 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   1 & $<$ 0.81 & $<$ 2.27 &\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   3 &    -1.72 &    -0.60 &  0.07 &  0.15 &  0.17 &  0.10  \\
 La~\textsc{ii} &   1 &    -2.47 &    -0.27 &  0.18 &  0.22 &  0.24 &  0.19  \\
 Ce~\textsc{ii} &   5 & $<$-1.76 & $<$-0.04 &\nodata&\nodata&\nodata&\nodata \\
 Pr~\textsc{ii} &   1 & $<$-2.35 & $<$ 0.23 &\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   1 &    -2.26 &    -0.38 &  0.21 &  0.25 &  0.27 &  0.22  \\
 Sm~\textsc{ii} &   2 & $<$-1.78 & $<$ 0.56 &\nodata&\nodata&\nodata&\nodata \\
 Eu~\textsc{ii} &   4 & $<$-3.05 & $<$-0.27 &\nodata&\nodata&\nodata&\nodata \\
 Gd~\textsc{ii} &   3 & $<$-1.40 & $<$ 0.83 &\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   3 & $<$-2.23 & $<$ 0.77 &\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   3 & $<$-2.21 & $<$-0.01 &\nodata&\nodata&\nodata&\nodata \\
 Ho~\textsc{ii} &   1 & $<$-2.22 & $<$ 0.60 &\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   2 & $<$-2.05 & $<$ 0.33 &\nodata&\nodata&\nodata&\nodata \\
 Tm~\textsc{ii} &   2 & $<$-2.38 & $<$ 0.82 &\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Hf~\textsc{ii} &   2 & $<$-1.26 & $<$ 1.19 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   1 & $<$-0.64 & $<$ 1.51 &\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   1 & $<$ 0.32 & $<$ 1.81 &\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   2 & $<$-2.26 & $<$ 0.98 &\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
  % ''

\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in CS~22891--200
\label{abundtab4}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
%\hline
%\multicolumn{8}{c}{CS~22891--200     } \\ % RG  T=4490  logg=0.50  vt=1.70
%\hline
%species        Nline logeps     [X/Fe]  e_stat  e_total e_I     e_II
 Fe~\textsc{i}  &  87 &     3.44 &    -4.06 &  0.06 &  0.15 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &   9 &     3.62 &    -3.88 &  0.08 &  0.16 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 & $<$ 0.13 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 C~(CH)         &   1 &     4.90 &     0.35 &  0.15 &  0.25 &  0.19 &  0.20  \\
 N~(NH)         &   1 &     5.15 &     1.20 &  0.30 &  0.36 &  0.32 &  0.33  \\
 O~\textsc{i}   &   4 & $<$ 6.30 & $<$ 1.67 &\nodata&\nodata&\nodata&\nodata \\
 Na~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mg~\textsc{i}  &   9 &     4.36 &     0.82 &  0.06 &  0.16 &  0.09 &  0.18  \\
 Al~\textsc{i}  &   1 &     2.02 &    -0.37 &  0.09 &  0.28 &  0.23 &  0.30  \\
 Si~\textsc{i}  &   1 &     4.50 &     1.05 &  0.16 &  0.20 &  0.17 &  0.24  \\
 K~\textsc{i}   &   1 &     1.29 &     0.32 &  0.19 &  0.23 &  0.20 &  0.26  \\
 Ca~\textsc{i}  &  12 &     3.05 &     0.77 &  0.11 &  0.17 &  0.13 &  0.21  \\
 Sc~\textsc{ii} &   5 &    -1.18 &    -0.45 &  0.07 &  0.15 &  0.18 &  0.11  \\
 Ti~\textsc{i}  &   9 &     1.14 &     0.25 &  0.07 &  0.15 &  0.09 &  0.19  \\
 Ti~\textsc{ii} &  24 &     1.21 &     0.14 &  0.07 &  0.15 &  0.18 &  0.11  \\
 V~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 V~\textsc{ii}  &   1 &     0.05 &    -0.00 &  0.23 &  0.27 &  0.29 &  0.24  \\
 Cr~\textsc{i}  &   4 &     1.15 &    -0.43 &  0.04 &  0.15 &  0.08 &  0.19  \\
 Cr~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mn~\textsc{i}  &   3 &     0.35 &    -1.02 &  0.05 &  0.14 &  0.08 &  0.18  \\
 Mn~\textsc{ii} &   1 &     0.50 &    -1.05 &  0.32 &  0.35 &  0.36 &  0.33  \\
 Co~\textsc{i}  &   6 &     0.75 &    -0.18 &  0.13 &  0.19 &  0.15 &  0.22  \\
 Ni~\textsc{i}  &   4 &     2.02 &    -0.14 &  0.12 &  0.20 &  0.14 &  0.23  \\
 Cu~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   2 & $<$ 1.37 & $<$ 0.87 &\nodata&\nodata&\nodata&\nodata \\
 Ga~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   2 &    -2.37 &    -1.36 &  0.04 &  0.15 &  0.17 &  0.11  \\
 Y~\textsc{ii}  &   2 &    -2.85 &    -1.18 &  0.19 &  0.24 &  0.25 &  0.21  \\
 Zr~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Nb~\textsc{ii} &   1 & $<$-0.22 & $<$ 2.20 &\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   1 & $<$-0.86 & $<$ 1.32 &\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   1 & $<$-0.68 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   2 &    -2.63 &    -0.93 &  0.06 &  0.15 &  0.18 &  0.10  \\
 La~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ce~\textsc{ii} &   5 & $<$-2.07 & $<$ 0.23 &\nodata&\nodata&\nodata&\nodata \\
 Pr~\textsc{ii} &   4 & $<$-2.64 & $<$ 0.52 &\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   5 & $<$-2.30 & $<$ 0.16 &\nodata&\nodata&\nodata&\nodata \\
 Sm~\textsc{ii} &   2 & $<$-1.97 & $<$ 0.95 &\nodata&\nodata&\nodata&\nodata \\
 Eu~\textsc{ii} &   2 &    -3.43 &    -0.07 &  0.17 &  0.22 &  0.24 &  0.19  \\
 Gd~\textsc{ii} &   2 & $<$-1.65 & $<$ 1.16 &\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   3 & $<$-2.34 & $<$ 1.24 &\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   3 & $<$-2.44 & $<$ 0.34 &\nodata&\nodata&\nodata&\nodata \\
 Ho~\textsc{ii} &   1 & $<$-2.65 & $<$ 0.75 &\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   2 & $<$-2.30 & $<$ 0.66 &\nodata&\nodata&\nodata&\nodata \\
 Tm~\textsc{ii} &   2 & $<$-2.61 & $<$ 1.17 &\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   1 & $<$-3.18 & $<$-0.22 &\nodata&\nodata&\nodata&\nodata \\
 Hf~\textsc{ii} &   2 & $<$-1.41 & $<$ 1.62 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   1 & $<$-0.85 & $<$ 1.83 &\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   1 & $<$ 0.15 & $<$ 2.17 &\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   3 & $<$-2.46 & $<$ 1.36 &\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
  % ''

\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in CS~22893--010
\label{abundtab5}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
%\hline
%\multicolumn{8}{c}{CS~22893--010     } \\ % RG  T=5150  logg=2.45  vt=1.35
%\hline
%species        Nline logeps     [X/Fe]  e_stat  e_total e_I     e_II
 Fe~\textsc{i}  & 112 &     4.38 &    -3.12 &  0.06 &  0.15 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &   9 &     4.57 &    -2.93 &  0.07 &  0.16 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 &     2.57 &   \nodata&  0.05 &  0.23 &  0.17 &  0.25  \\
 C~(CH)         &   1 &     5.62 &     0.13 &  0.15 &  0.25 &  0.19 &  0.19  \\
 N~(NH)         &   1 &     6.44 &     1.55 &  0.30 &  0.36 &  0.32 &  0.32  \\
 O~\textsc{i}   &   1 &     6.58 &     1.01 &  0.12 &  0.18 &  0.13 &  0.21  \\
 Na~\textsc{i}  &   2 &     4.70 &     1.58 &  0.11 &  0.17 &  0.12 &  0.20  \\
 Mg~\textsc{i}  &   7 &     5.04 &     0.56 &  0.05 &  0.15 &  0.08 &  0.18  \\
 Al~\textsc{i}  &   1 &     2.94 &    -0.39 &  0.09 &  0.29 &  0.23 &  0.30  \\
 Si~\textsc{i}  &   1 &     5.24 &     0.85 &  0.16 &  0.29 &  0.22 &  0.26  \\
 K~\textsc{i}   &   2 &     2.34 &     0.43 &  0.13 &  0.19 &  0.15 &  0.22  \\
 Ca~\textsc{i}  &  14 &     3.70 &     0.48 &  0.11 &  0.17 &  0.12 &  0.20  \\
 Sc~\textsc{ii} &   3 &     0.27 &     0.05 &  0.05 &  0.14 &  0.17 &  0.09  \\
 Ti~\textsc{i}  &   7 &     2.15 &     0.32 &  0.07 &  0.15 &  0.09 &  0.18  \\
 Ti~\textsc{ii} &  21 &     2.23 &     0.21 &  0.06 &  0.15 &  0.17 &  0.10  \\
 V~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 V~\textsc{ii}  &   2 &     1.05 &     0.05 &  0.23 &  0.27 &  0.28 &  0.24  \\
 Cr~\textsc{i}  &   5 &     2.33 &    -0.19 &  0.06 &  0.14 &  0.08 &  0.18  \\
 Cr~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mn~\textsc{i}  &   4 &     1.92 &    -0.39 &  0.09 &  0.16 &  0.11 &  0.20  \\
 Mn~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Co~\textsc{i}  &   5 &     2.03 &     0.16 &  0.13 &  0.19 &  0.14 &  0.22  \\
 Ni~\textsc{i}  &   2 &     3.13 &     0.03 &  0.11 &  0.18 &  0.13 &  0.21  \\
 Cu~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   3 & $<$ 2.03 & $<$ 0.59 &\nodata&\nodata&\nodata&\nodata \\
 Ga~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   1 & $<$ 2.15 & $<$ 2.75 &\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   2 &    -0.29 &    -0.23 &  0.04 &  0.22 &  0.22 &  0.21  \\
 Y~\textsc{ii}  &   2 &    -1.45 &    -0.73 &  0.15 &  0.20 &  0.22 &  0.16  \\
 Zr~\textsc{ii} &   1 &    -0.68 &    -0.33 &  0.15 &  0.20 &  0.22 &  0.16  \\
 Nb~\textsc{ii} &   1 & $<$ 1.02 & $<$ 2.49 &\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   1 & $<$ 0.43 & $<$ 1.67 &\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   1 & $<$ 0.67 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   1 &    -2.03 &    -1.28 &  0.05 &  0.15 &  0.18 &  0.09  \\
 La~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ce~\textsc{ii} &   5 & $<$-0.77 & $<$ 0.58 &\nodata&\nodata&\nodata&\nodata \\
 Pr~\textsc{ii} &   2 & $<$-1.20 & $<$ 1.01 &\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   5 & $<$-1.00 & $<$ 0.51 &\nodata&\nodata&\nodata&\nodata \\
 Sm~\textsc{ii} &   2 & $<$-0.96 & $<$ 1.01 &\nodata&\nodata&\nodata&\nodata \\
 Eu~\textsc{ii} &   4 & $<$-2.02 & $<$ 0.39 &\nodata&\nodata&\nodata&\nodata \\
 Gd~\textsc{ii} &   3 & $<$-0.51 & $<$ 1.35 &\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   2 & $<$-0.92 & $<$ 1.71 &\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   1 & $<$-1.04 & $<$ 0.79 &\nodata&\nodata&\nodata&\nodata \\
 Ho~\textsc{ii} &   1 & $<$-1.09 & $<$ 1.36 &\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   3 & $<$-1.01 & $<$ 1.00 &\nodata&\nodata&\nodata&\nodata \\
 Tm~\textsc{ii} &   2 & $<$-1.22 & $<$ 1.61 &\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   1 & $<$-1.86 & $<$ 0.15 &\nodata&\nodata&\nodata&\nodata \\
 Hf~\textsc{ii} &   2 & $<$-0.20 & $<$ 1.88 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
  % ''

\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in CS~22943--201
\label{abundtab7}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
 Fe~\textsc{i}  &  72 &     4.82 &    -2.68 &  0.06 &  0.17 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &   8 &     4.81 &    -2.69 &  0.06 &  0.15 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 & $<$ 2.04 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 C~(CH)         &   1 &     7.63 &     1.89 &  0.15 &  0.25 &  0.19 &  0.19  \\
 N~(NH)         &   1 & $<$ 6.70 & $<$ 1.56 &\nodata&\nodata&\nodata&\nodata \\
 O~\textsc{i}   &   3 &     6.25 &     0.24 &  0.08 &  0.18 &  0.10 &  0.20  \\
 Na~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mg~\textsc{i}  &   7 &     5.54 &     0.63 &  0.05 &  0.17 &  0.08 &  0.20  \\
 Al~\textsc{i}  &   1 &     3.10 &    -0.67 &  0.09 &  0.18 &  0.11 &  0.21  \\
 Si~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 K~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ca~\textsc{i}  &  11 &     4.19 &     0.53 &  0.11 &  0.19 &  0.12 &  0.21  \\
 Sc~\textsc{ii} &   4 &     0.15 &    -0.31 &  0.10 &  0.17 &  0.21 &  0.12  \\
 Ti~\textsc{i}  &   3 &     2.70 &     0.43 &  0.07 &  0.17 &  0.10 &  0.20  \\
 Ti~\textsc{ii} &  12 &     2.38 &     0.11 &  0.05 &  0.15 &  0.19 &  0.08  \\
 V~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 V~\textsc{ii}  &   2 & $<$ 1.59 & $<$ 0.35 &\nodata&\nodata&\nodata&\nodata \\
 Cr~\textsc{i}  &   4 &     2.81 &    -0.15 &  0.08 &  0.18 &  0.10 &  0.20  \\
 Cr~\textsc{ii} &   1 &     2.90 &    -0.05 &  0.11 &  0.18 &  0.22 &  0.13  \\
 Mn~\textsc{i}  &   3 &     2.49 &    -0.25 &  0.06 &  0.17 &  0.08 &  0.19  \\
 Mn~\textsc{ii} &   5 &     2.39 &    -0.35 &  0.16 &  0.21 &  0.25 &  0.17  \\
 Co~\textsc{i}  &   3 &     2.38 &     0.07 &  0.13 &  0.20 &  0.14 &  0.22  \\
 Ni~\textsc{i}  &   6 &     3.51 &    -0.03 &  0.14 &  0.21 &  0.15 &  0.23  \\
 Cu~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   2 & $<$ 2.61 & $<$ 0.73 &\nodata&\nodata&\nodata&\nodata \\
 Ga~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   1 & $<$ 2.94 & $<$ 3.10 &\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   2 &     0.21 &     0.03 &  0.04 &  0.17 &  0.19 &  0.11  \\
 Y~\textsc{ii}  &   1 &    -0.75 &    -0.27 &  0.16 &  0.21 &  0.25 &  0.17  \\
 Zr~\textsc{ii} &   1 &     0.29 &     0.40 &  0.07 &  0.16 &  0.20 &  0.10  \\
 Nb~\textsc{ii} &   1 & $<$ 1.24 & $<$ 2.47 &\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   1 & $<$ 1.44 & $<$ 2.24 &\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   1 & $<$ 2.82 & $<$ 3.43 &\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   1 &    -1.04 &    -0.53 &  0.05 &  0.15 &  0.19 &  0.08  \\
 La~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ce~\textsc{ii} &   5 & $<$-0.04 & $<$ 1.07 &\nodata&\nodata&\nodata&\nodata \\
 Pr~\textsc{ii} &   2 & $<$-0.65 & $<$ 1.32 &\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   5 & $<$-0.38 & $<$ 0.89 &\nodata&\nodata&\nodata&\nodata \\
 Sm~\textsc{ii} &   2 & $<$-0.37 & $<$ 1.36 &\nodata&\nodata&\nodata&\nodata \\
 Eu~\textsc{ii} &   3 & $<$-1.43 & $<$ 0.74 &\nodata&\nodata&\nodata&\nodata \\
 Gd~\textsc{ii} &   2 & $<$ 0.04 & $<$ 1.66 &\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   1 & $<$ 0.20 & $<$ 2.59 &\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   2 & $<$-0.48 & $<$ 1.11 &\nodata&\nodata&\nodata&\nodata \\
 Ho~\textsc{ii} &   1 & $<$-0.72 & $<$ 1.49 &\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   2 & $<$-0.48 & $<$ 1.29 &\nodata&\nodata&\nodata&\nodata \\
 Tm~\textsc{ii} &   2 & $<$-0.98 & $<$ 1.61 &\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   1 & $<$-1.24 & $<$ 0.53 &\nodata&\nodata&\nodata&\nodata \\
 Hf~\textsc{ii} &   2 & $<$ 0.33 & $<$ 2.17 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   1 & $<$ 1.86 & $<$ 2.50 &\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   2 & $<$-0.55 & $<$ 2.08 &\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
  % ''

\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in CS~22948--066
\label{abundtab8}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
 Fe~\textsc{i}  &  99 &     4.00 &    -3.50 &  0.06 &  0.15 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &  11 &     4.32 &    -3.18 &  0.07 &  0.16 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 & $<$ 0.45 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 C~(CH)         &   1 &     4.50 &    -0.74 &  0.15 &  0.25 &  0.19 &  0.19  \\
 N~(NH)         &   1 &     5.69 &     1.05 &  0.30 &  0.36 &  0.32 &  0.32  \\
 O~\textsc{i}   &   3 & $<$ 6.57 & $<$ 1.38 &\nodata&\nodata&\nodata&\nodata \\
 Na~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mg~\textsc{i}  &   9 &     4.56 &     0.46 &  0.06 &  0.15 &  0.08 &  0.18  \\
 Al~\textsc{i}  &   2 &     2.28 &    -0.67 &  0.09 &  0.28 &  0.22 &  0.29  \\
 Si~\textsc{i}  &   1 &     4.54 &     0.53 &  0.16 &  0.30 &  0.24 &  0.28  \\
 K~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ca~\textsc{i}  &  12 &     3.29 &     0.44 &  0.11 &  0.17 &  0.13 &  0.20  \\
 Sc~\textsc{ii} &   9 &     0.05 &     0.08 &  0.06 &  0.15 &  0.17 &  0.10  \\
 Ti~\textsc{i}  &   9 &     1.70 &     0.24 &  0.07 &  0.15 &  0.09 &  0.18  \\
 Ti~\textsc{ii} &  27 &     1.85 &     0.08 &  0.06 &  0.15 &  0.17 &  0.10  \\
 V~\textsc{i}   &   1 &     0.68 &     0.25 &  0.13 &  0.18 &  0.14 &  0.21  \\
 V~\textsc{ii}  &   2 &     1.01 &     0.26 &  0.20 &  0.24 &  0.26 &  0.21  \\
 Cr~\textsc{i}  &   4 &     1.82 &    -0.32 &  0.04 &  0.15 &  0.08 &  0.19  \\
 Cr~\textsc{ii} &   2 &     2.67 &     0.21 &  0.10 &  0.17 &  0.19 &  0.12  \\
 Mn~\textsc{i}  &   5 &     1.85 &    -0.08 &  0.07 &  0.16 &  0.10 &  0.19  \\
 Mn~\textsc{ii} &   1 &     2.06 &    -0.19 &  0.15 &  0.21 &  0.22 &  0.17  \\
 Co~\textsc{i}  &   9 &     1.67 &     0.17 &  0.14 &  0.21 &  0.16 &  0.24  \\
 Ni~\textsc{i}  &   9 &     2.86 &     0.14 &  0.12 &  0.23 &  0.17 &  0.24  \\
 Cu~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   2 &     1.58 &     0.51 &  0.11 &  0.17 &  0.13 &  0.20  \\
 Ga~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   1 & $<$ 1.96 & $<$ 2.94 &\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   2 &    -0.98 &    -0.67 &  0.04 &  0.25 &  0.24 &  0.25  \\
 Y~\textsc{ii}  &   2 &    -1.84 &    -0.87 &  0.13 &  0.19 &  0.21 &  0.14  \\
 Zr~\textsc{ii} &   2 &    -1.00 &    -0.40 &  0.14 &  0.20 &  0.22 &  0.16  \\
 Nb~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   1 & $<$-0.36 & $<$ 1.26 &\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   1 & $<$-0.08 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   1 & $<$ 1.29 & $<$ 2.72 &\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   2 &    -2.15 &    -1.15 &  0.07 &  0.15 &  0.18 &  0.10  \\
 La~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ce~\textsc{ii} &   4 & $<$-1.60 & $<$ 0.00 &\nodata&\nodata&\nodata&\nodata \\
 Pr~\textsc{ii} &   3 & $<$-1.80 & $<$ 0.66 &\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   5 & $<$-1.71 & $<$ 0.05 &\nodata&\nodata&\nodata&\nodata \\
 Sm~\textsc{ii} &   2 & $<$-1.42 & $<$ 0.80 &\nodata&\nodata&\nodata&\nodata \\
 Eu~\textsc{ii} &   4 & $<$-2.71 & $<$-0.05 &\nodata&\nodata&\nodata&\nodata \\
 Gd~\textsc{ii} &   3 & $<$-1.13 & $<$ 0.98 &\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   3 & $<$-1.78 & $<$ 1.10 &\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   3 & $<$-1.77 & $<$ 0.31 &\nodata&\nodata&\nodata&\nodata \\
 Ho~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   3 & $<$-1.68 & $<$ 0.58 &\nodata&\nodata&\nodata&\nodata \\
 Tm~\textsc{ii} &   2 & $<$-2.10 & $<$ 0.98 &\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Hf~\textsc{ii} &   2 & $<$-0.93 & $<$ 1.40 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   1 & $<$ 0.68 & $<$ 2.14 &\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   3 & $<$-1.94 & $<$ 1.18 &\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
  % ''

\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in CS~22949--037
\label{abundtab9}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
%\hline
%\multicolumn{8}{c}{CS~22949--037     } \\ % RG  T=4630  logg=0.95  vt=1.70
%\hline
%species        Nline logeps     [X/Fe]  e_stat  e_total e_I     e_II
 Fe~\textsc{i}  &  58 &     3.12 &    -4.38 &  0.07 &  0.15 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &   2 &     3.30 &    -4.20 &  0.07 &  0.16 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 & $<$ 0.13 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 C~(CH)         &   1 &     5.21 &     0.99 &  0.15 &  0.25 &  0.19 &  0.19  \\
 N~(NH)         &   1 &     6.12 &     2.50 &  0.30 &  0.36 &  0.32 &  0.32  \\
 O~\textsc{i}   &   2 & $<$ 6.70 & $<$ 2.39 &\nodata&\nodata&\nodata&\nodata \\
 Na~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mg~\textsc{i}  &   7 &     4.78 &     1.56 &  0.05 &  0.15 &  0.09 &  0.18  \\
 Al~\textsc{i}  &   1 &     2.33 &     0.26 &  0.09 &  0.29 &  0.24 &  0.30  \\
 Si~\textsc{i}  &   1 &     4.65 &     1.52 &  0.15 &  0.28 &  0.22 &  0.26  \\
 K~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ca~\textsc{i}  &   9 &     2.63 &     0.67 &  0.13 &  0.18 &  0.15 &  0.21  \\
 Sc~\textsc{ii} &   5 &    -1.20 &    -0.14 &  0.08 &  0.16 &  0.19 &  0.12  \\
 Ti~\textsc{i}  &   3 &     0.85 &     0.28 &  0.11 &  0.17 &  0.13 &  0.20  \\
 Ti~\textsc{ii} &  14 &     0.94 &     0.19 &  0.06 &  0.15 &  0.18 &  0.10  \\
 V~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 V~\textsc{ii}  &   2 & $<$ 0.19 & $<$ 0.46 &\nodata&\nodata&\nodata&\nodata \\
 Cr~\textsc{i}  &   4 &     0.87 &    -0.39 &  0.06 &  0.15 &  0.10 &  0.18  \\
 Cr~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mn~\textsc{i}  &   3 &     0.41 &    -0.64 &  0.06 &  0.14 &  0.10 &  0.18  \\
 Mn~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Co~\textsc{i}  &   3 &     0.81 &     0.19 &  0.12 &  0.18 &  0.14 &  0.21  \\
 Ni~\textsc{i}  &   6 &     1.94 &     0.10 &  0.14 &  0.23 &  0.18 &  0.25  \\
 Cu~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   2 & $<$ 1.40 & $<$ 1.22 &\nodata&\nodata&\nodata&\nodata \\
 Ga~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   1 & $<$ 1.65 & $<$ 3.51 &\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   2 &    -1.02 &     0.31 &  0.04 &  0.25 &  0.25 &  0.26  \\
 Y~\textsc{ii}  &   2 &    -2.25 &    -0.25 &  0.12 &  0.19 &  0.21 &  0.14  \\
 Zr~\textsc{ii} &   2 &    -1.15 &     0.48 &  0.12 &  0.19 &  0.21 &  0.14  \\
 Nb~\textsc{ii} &   1 & $<$-0.10 & $<$ 2.64 &\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   1 & $<$-0.52 & $<$ 1.98 &\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   1 & $<$ 0.90 & $<$ 3.21 &\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   2 &    -2.80 &    -0.78 &  0.09 &  0.16 &  0.19 &  0.11  \\
 La~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ce~\textsc{ii} &   5 & $<$-1.88 & $<$ 0.74 &\nodata&\nodata&\nodata&\nodata \\
 Pr~\textsc{ii} &   4 & $<$-2.24 & $<$ 1.24 &\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   5 & $<$-2.13 & $<$ 0.65 &\nodata&\nodata&\nodata&\nodata \\
 Sm~\textsc{ii} &   2 & $<$-1.98 & $<$ 1.26 &\nodata&\nodata&\nodata&\nodata \\
 Eu~\textsc{ii} &   4 & $<$-3.17 & $<$ 0.51 &\nodata&\nodata&\nodata&\nodata \\
 Gd~\textsc{ii} &   1 & $<$-1.34 & $<$ 1.79 &\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   3 & $<$-2.42 & $<$ 1.48 &\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   3 & $<$-2.25 & $<$ 0.85 &\nodata&\nodata&\nodata&\nodata \\
 Ho~\textsc{ii} &   2 & $<$-2.36 & $<$ 1.36 &\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   3 & $<$-2.09 & $<$ 1.19 &\nodata&\nodata&\nodata&\nodata \\
 Tm~\textsc{ii} &   2 & $<$-2.62 & $<$ 1.48 &\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Hf~\textsc{ii} &   2 & $<$-1.21 & $<$ 2.14 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   1 & $<$-0.67 & $<$ 2.33 &\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   1 & $<$ 0.32 & $<$ 2.66 &\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   2 & $<$-2.19 & $<$ 1.95 &\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
  % ''

\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in CS~22957--027
\label{abundtab10}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
%\hline
%\multicolumn{8}{c}{CS~22957--027     } \\ % RG  T=5220  logg=2.65  vt=1.45
%\hline
%species        Nline logeps     [X/Fe]  e_stat  e_total e_I     e_II
 Fe~\textsc{i}  &  36 &     4.31 &    -3.19 &  0.06 &  0.14 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &   3 &     4.50 &    -3.00 &  0.07 &  0.16 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 & $<$ 0.86 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 C~(CH)         &   1 &     7.85 &     2.42 &  0.15 &  0.25 &  0.19 &  0.19  \\
 N~(NH)         &   1 &     6.33 &     1.50 &  0.30 &  0.36 &  0.32 &  0.32  \\
 O~\textsc{i}   &   3 & $<$ 6.70 & $<$ 1.20 &\nodata&\nodata&\nodata&\nodata \\
 Na~\textsc{i}  &   3 &     4.03 &     0.98 &  0.12 &  0.20 &  0.15 &  0.22  \\
 Mg~\textsc{i}  &   3 &     4.49 &     0.08 &  0.06 &  0.16 &  0.09 &  0.19  \\
 Al~\textsc{i}  &   1 &     3.14 &    -0.12 &  0.09 &  0.30 &  0.24 &  0.30  \\
 Si~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 K~\textsc{i}   &   1 &     1.88 &     0.04 &  0.16 &  0.20 &  0.17 &  0.23  \\
 Ca~\textsc{i}  &   3 &     3.46 &     0.32 &  0.11 &  0.17 &  0.12 &  0.20  \\
 Sc~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ti~\textsc{i}  &   2 &     2.08 &     0.32 &  0.07 &  0.15 &  0.09 &  0.18  \\
 Ti~\textsc{ii} &   5 &     2.15 &     0.20 &  0.05 &  0.15 &  0.17 &  0.12  \\
 V~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 V~\textsc{ii}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Cr~\textsc{i}  &   1 &     2.32 &    -0.13 &  0.04 &  0.14 &  0.07 &  0.18  \\
 Cr~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mn~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mn~\textsc{ii} &   2 &     2.12 &    -0.31 &  0.15 &  0.22 &  0.23 &  0.20  \\
 Co~\textsc{i}  &   4 &     1.94 &     0.15 &  0.13 &  0.19 &  0.14 &  0.22  \\
 Ni~\textsc{i}  &   4 &     3.00 &    -0.03 &  0.12 &  0.20 &  0.14 &  0.22  \\
 Cu~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   1 & $<$ 2.02 & $<$ 0.65 &\nodata&\nodata&\nodata&\nodata \\
 Ga~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   1 & $<$ 2.20 & $<$ 2.87 &\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   1 &    -0.88 &    -0.75 &  0.05 &  0.18 &  0.19 &  0.16  \\
 Y~\textsc{ii}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Zr~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Nb~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   1 &    -1.82 &    -1.00 &  0.05 &  0.15 &  0.18 &  0.09  \\
 La~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ce~\textsc{ii} &   4 & $<$-0.06 & $<$ 1.36 &\nodata&\nodata&\nodata&\nodata \\
 Pr~\textsc{ii} &   2 & $<$-0.37 & $<$ 1.91 &\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   1 & $<$-0.16 & $<$ 1.42 &\nodata&\nodata&\nodata&\nodata \\
 Sm~\textsc{ii} &   2 & $<$-0.54 & $<$ 1.50 &\nodata&\nodata&\nodata&\nodata \\
 Eu~\textsc{ii} &   1 & $<$-1.60 & $<$ 0.88 &\nodata&\nodata&\nodata&\nodata \\
 Gd~\textsc{ii} &   1 & $<$-0.22 & $<$ 1.71 &\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   2 & $<$-0.15 & $<$ 2.55 &\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   1 & $<$ 0.11 & $<$ 2.01 &\nodata&\nodata&\nodata&\nodata \\
 Ho~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   1 & $<$-0.11 & $<$ 1.97 &\nodata&\nodata&\nodata&\nodata \\
 Tm~\textsc{ii} &   1 & $<$-0.04 & $<$ 2.86 &\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   1 & $<$-1.69 & $<$ 0.39 &\nodata&\nodata&\nodata&\nodata \\
 Hf~\textsc{ii} &   1 & $<$ 0.19 & $<$ 2.34 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   1 & $<$ 1.26 & $<$ 2.41 &\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
  % ''

\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in CS~22958--042
\label{abundtab11}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
%\hline
%\multicolumn{8}{c}{CS~22958--042     } \\ % SG  T=5760  logg=3.55  vt=0.95
%\hline
%species        Nline logeps     [X/Fe]  e_stat  e_total e_I     e_II
 Fe~\textsc{i}  &  19 &     4.10 &    -3.40 &  0.06 &  0.21 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &   1 &     4.51 &    -2.99 &  0.11 &  0.16 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 & $<$ 1.33 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 C~(CH)         &   1 &     7.59 &     2.15 &  0.15 &  0.25 &  0.19 &  0.21  \\
 N~(CN)         &   1 &     7.09 &     2.25 &  0.20 &  0.28 &  0.23 &  0.25  \\
 O~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Na~\textsc{i}  &   2 & $<$ 4.73 & $<$ 1.89 &\nodata&\nodata&\nodata&\nodata \\
 Mg~\textsc{i}  &   3 &     4.95 &     0.74 &  0.05 &  0.23 &  0.08 &  0.23  \\
 Al~\textsc{i}  &   1 &     2.80 &    -0.25 &  0.09 &  0.29 &  0.17 &  0.30  \\
 Si~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 K~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ca~\textsc{i}  &   4 &     3.42 &     0.48 &  0.13 &  0.23 &  0.15 &  0.25  \\
 Sc~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ti~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ti~\textsc{ii} &   5 &     1.92 &    -0.04 &  0.06 &  0.14 &  0.20 &  0.12  \\
 V~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 V~\textsc{ii}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Cr~\textsc{i}  &   1 &     2.25 &     0.01 &  0.06 &  0.20 &  0.09 &  0.22  \\
 Cr~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mn~\textsc{i}  &   1 &     1.76 &    -0.27 &  0.07 &  0.20 &  0.10 &  0.22  \\
 Mn~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Co~\textsc{i}  &   1 &     1.74 &     0.15 &  0.17 &  0.25 &  0.18 &  0.27  \\
 Ni~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Cu~\textsc{i}  &   1 & $<$ 2.64 & $<$ 1.85 &\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ga~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   2 &    -0.45 &    -0.33 &  0.04 &  0.14 &  0.20 &  0.13  \\
 Y~\textsc{ii}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Zr~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Nb~\textsc{ii} &   1 & $<$ 1.71 & $<$ 3.24 &\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   1 & $<$ 1.27 & $<$ 2.79 &\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   1 & $<$ 2.40 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   2 & $<$-1.83 & $<$-1.02 &\nodata&\nodata&\nodata&\nodata \\
 La~\textsc{ii} &   3 & $<$-0.69 & $<$ 1.20 &\nodata&\nodata&\nodata&\nodata \\
 Ce~\textsc{ii} &   4 & $<$ 0.10 & $<$ 1.51 &\nodata&\nodata&\nodata&\nodata \\
 Pr~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sm~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Eu~\textsc{ii} &   2 & $<$-1.34 & $<$ 1.13 &\nodata&\nodata&\nodata&\nodata \\
 Gd~\textsc{ii} &   1 & $<$ 0.21 & $<$ 2.13 &\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   3 & $<$-0.24 & $<$ 1.65 &\nodata&\nodata&\nodata&\nodata \\
 Ho~\textsc{ii} &   1 & $<$-0.55 & $<$ 1.96 &\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   1 & $<$ 0.21 & $<$ 2.28 &\nodata&\nodata&\nodata&\nodata \\
 Tm~\textsc{ii} &   1 & $<$ 0.44 & $<$ 3.33 &\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   1 & $<$-0.37 & $<$ 1.70 &\nodata&\nodata&\nodata&\nodata \\
 Hf~\textsc{ii} &   2 & $<$ 0.61 & $<$ 2.75 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   1 & $<$ 2.01 & $<$ 3.37 &\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
  % ''

\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in CS~22960--064
\label{abundtab12}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
 Fe~\textsc{i}  & 102 &     4.73 &    -2.77 &  0.05 &  0.14 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &  12 &     4.73 &    -2.77 &  0.07 &  0.15 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 & $<$ 0.86 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 C~(CH)         &   1 &     5.80 &     0.14 &  0.15 &  0.25 &  0.19 &  0.19  \\
 N~(NH)         &   1 &     6.41 &     1.35 &  0.30 &  0.36 &  0.32 &  0.32  \\
 O~\textsc{i}   &   3 & $<$ 6.85 & $<$ 0.93 &\nodata&\nodata&\nodata&\nodata \\
 Na~\textsc{i}  &   2 &     3.80 &     0.33 &  0.10 &  0.30 &  0.24 &  0.29  \\
 Mg~\textsc{i}  &   5 &     5.27 &     0.44 &  0.05 &  0.15 &  0.08 &  0.17  \\
 Al~\textsc{i}  &   1 &     3.81 &     0.13 &  0.08 &  0.25 &  0.18 &  0.22  \\
 Si~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 K~\textsc{i}   &   1 &     2.62 &     0.36 &  0.12 &  0.18 &  0.14 &  0.21  \\
 Ca~\textsc{i}  &  12 &     4.02 &     0.45 &  0.11 &  0.17 &  0.12 &  0.20  \\
 Sc~\textsc{ii} &   6 &     0.37 &    -0.01 &  0.06 &  0.15 &  0.18 &  0.09  \\
 Ti~\textsc{i}  &  18 &     2.41 &     0.23 &  0.06 &  0.14 &  0.08 &  0.18  \\
 Ti~\textsc{ii} &  26 &     2.45 &     0.28 &  0.06 &  0.15 &  0.17 &  0.09  \\
 V~\textsc{i}   &   1 &     1.01 &    -0.15 &  0.12 &  0.18 &  0.13 &  0.21  \\
 V~\textsc{ii}  &   2 &     1.21 &     0.05 &  0.20 &  0.25 &  0.26 &  0.21  \\
 Cr~\textsc{i}  &   9 &     2.70 &    -0.17 &  0.05 &  0.14 &  0.08 &  0.18  \\
 Cr~\textsc{ii} &   2 &     3.01 &     0.14 &  0.08 &  0.16 &  0.19 &  0.11  \\
 Mn~\textsc{i}  &   4 &     2.28 &    -0.37 &  0.06 &  0.15 &  0.08 &  0.18  \\
 Mn~\textsc{ii} &   5 &     2.24 &    -0.41 &  0.15 &  0.21 &  0.22 &  0.17  \\
 Co~\textsc{i}  &   7 &     2.21 &    -0.01 &  0.14 &  0.22 &  0.16 &  0.24  \\
 Ni~\textsc{i}  &  10 &     3.57 &     0.12 &  0.13 &  0.20 &  0.15 &  0.22  \\
 Cu~\textsc{i}  &   1 & $<$ 1.48 & $<$ 0.06 &\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   2 &     2.19 &     0.40 &  0.06 &  0.14 &  0.08 &  0.18  \\
 Ga~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   1 & $<$ 2.29 & $<$ 2.54 &\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   2 &     0.34 &     0.25 &  0.04 &  0.24 &  0.23 &  0.25  \\
 Y~\textsc{ii}  &   4 &    -0.74 &    -0.18 &  0.10 &  0.17 &  0.19 &  0.12  \\
 Zr~\textsc{ii} &   3 &     0.16 &     0.35 &  0.06 &  0.15 &  0.18 &  0.09  \\
 Nb~\textsc{ii} &   1 & $<$ 0.69 & $<$ 2.00 &\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   1 & $<$ 0.10 & $<$ 0.99 &\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   1 & $<$ 0.42 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   1 & $<$ 1.34 & $<$ 2.04 &\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   4 &    -0.80 &    -0.20 &  0.06 &  0.15 &  0.17 &  0.09  \\
 La~\textsc{ii} &   4 &    -1.52 &     0.15 &  0.15 &  0.20 &  0.22 &  0.16  \\
 Ce~\textsc{ii} &   2 &    -1.17 &     0.02 &  0.25 &  0.29 &  0.30 &  0.26  \\
 Pr~\textsc{ii} &   1 & $<$-1.20 & $<$ 0.85 &\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   1 &    -1.25 &     0.10 &  0.10 &  0.17 &  0.20 &  0.12  \\
 Sm~\textsc{ii} &   1 &    -1.50 &     0.31 &  0.17 &  0.22 &  0.24 &  0.18  \\
 Eu~\textsc{ii} &   4 &    -1.91 &     0.35 &  0.08 &  0.16 &  0.19 &  0.11  \\
 Gd~\textsc{ii} &   2 & $<$-0.69 & $<$ 1.01 &\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   3 & $<$-1.30 & $<$ 1.17 &\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   2 &    -1.07 &     0.60 &  0.10 &  0.17 &  0.20 &  0.12  \\
 Ho~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   1 &    -1.46 &     0.39 &  0.18 &  0.23 &  0.25 &  0.20  \\
 Tm~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   1 &    -1.57 &     0.28 &  0.12 &  0.18 &  0.20 &  0.13  \\
 Hf~\textsc{ii} &   1 & $<$-0.60 & $<$ 1.32 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   1 & $<$ 0.78 & $<$ 1.51 &\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
  % ''

\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in CS~29498--043
\label{abundtab13}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
%\hline
%\multicolumn{8}{c}{CS~29498--043     } \\ % RG  T=4440  logg=0.50  vt=1.75
%\hline
%species        Nline logeps     [X/Fe]  e_stat  e_total e_I     e_II
 Fe~\textsc{i}  &  74 &     3.63 &    -3.87 &  0.06 &  0.15 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &   6 &     3.65 &    -3.85 &  0.08 &  0.16 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 & $<$-0.05 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 C~(CH)         &   1 &     7.31 &     2.72 &  0.15 &  0.25 &  0.19 &  0.20  \\
 N~(NH)         &   1 &     5.70 &     1.71 &  0.30 &  0.36 &  0.32 &  0.33  \\
 O~\textsc{i}   &   3 &     7.19 &     2.37 &  0.08 &  0.15 &  0.10 &  0.19  \\
 Na~\textsc{i}  &   4 &     3.40 &     1.03 &  0.17 &  0.23 &  0.19 &  0.25  \\
 Mg~\textsc{i}  &   5 &     5.51 &     1.78 &  0.05 &  0.18 &  0.11 &  0.18  \\
 Al~\textsc{i}  &   1 &     3.33 &     0.75 &  0.08 &  0.25 &  0.19 &  0.23  \\
 Si~\textsc{i}  &   1 &     4.72 &     1.08 &  0.25 &  0.28 &  0.26 &  0.31  \\
 K~\textsc{i}   &   2 &     1.61 &     0.46 &  0.14 &  0.19 &  0.16 &  0.23  \\
 Ca~\textsc{i}  &   9 &     3.00 &     0.54 &  0.11 &  0.17 &  0.13 &  0.21  \\
 Sc~\textsc{ii} &   3 &    -0.77 &    -0.07 &  0.10 &  0.17 &  0.19 &  0.13  \\
 Ti~\textsc{i}  &   9 &     1.18 &     0.10 &  0.07 &  0.15 &  0.09 &  0.19  \\
 Ti~\textsc{ii} &  13 &     1.38 &     0.27 &  0.06 &  0.15 &  0.17 &  0.11  \\
 V~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 V~\textsc{ii}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Cr~\textsc{i}  &   4 &     1.48 &    -0.29 &  0.08 &  0.15 &  0.10 &  0.19  \\
 Cr~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mn~\textsc{i}  &   1 &     1.11 &    -0.45 &  0.11 &  0.17 &  0.13 &  0.21  \\
 Mn~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Co~\textsc{i}  &   2 &     0.86 &    -0.26 &  0.11 &  0.18 &  0.13 &  0.21  \\
 Ni~\textsc{i}  &   3 &     2.30 &    -0.04 &  0.13 &  0.19 &  0.15 &  0.22  \\
 Cu~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   2 &     1.24 &     0.56 &  0.11 &  0.17 &  0.13 &  0.21  \\
 Ga~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   1 & $<$ 1.31 & $<$ 2.66 &\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   1 &    -0.90 &     0.08 &  0.04 &  0.24 &  0.24 &  0.26  \\
 Y~\textsc{ii}  &   2 &    -1.90 &    -0.26 &  0.13 &  0.19 &  0.21 &  0.15  \\
 Zr~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Nb~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   2 &    -2.18 &    -0.51 &  0.05 &  0.15 &  0.17 &  0.11  \\
 La~\textsc{ii} &   1 & $<$-3.02 & $<$-0.27 &\nodata&\nodata&\nodata&\nodata \\
 Ce~\textsc{ii} &   1 & $<$-2.13 & $<$ 0.14 &\nodata&\nodata&\nodata&\nodata \\
 Pr~\textsc{ii} &   1 & $<$-2.21 & $<$ 0.92 &\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   2 & $<$-1.75 & $<$ 0.68 &\nodata&\nodata&\nodata&\nodata \\
 Sm~\textsc{ii} &   1 & $<$-2.03 & $<$ 0.86 &\nodata&\nodata&\nodata&\nodata \\
 Eu~\textsc{ii} &   1 & $<$-3.12 & $<$ 0.21 &\nodata&\nodata&\nodata&\nodata \\
 Gd~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   2 & $<$-2.07 & $<$ 1.48 &\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   1 & $<$-1.75 & $<$ 1.00 &\nodata&\nodata&\nodata&\nodata \\
 Ho~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   1 & $<$-1.88 & $<$ 1.05 &\nodata&\nodata&\nodata&\nodata \\
 Tm~\textsc{ii} &   1 & $<$-1.75 & $<$ 2.00 &\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   1 & $<$-3.40 & $<$-0.47 &\nodata&\nodata&\nodata&\nodata \\
 Hf~\textsc{ii} &   1 & $<$-1.56 & $<$ 1.44 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   1 & $<$ 0.67 & $<$ 2.50 &\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
  % ''

\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in CS~29502--092
\label{abundtab14}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
 Fe~\textsc{i}  &  90 &     4.20 &    -3.30 &  0.06 &  0.15 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &   9 &     4.30 &    -3.20 &  0.07 &  0.15 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 & $<$ 0.45 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 C~(CH)         &   1 &     6.19 &     0.96 &  0.15 &  0.25 &  0.19 &  0.29  \\
 N~(NH)         &   1 &     5.63 &     1.00 &  0.30 &  0.36 &  0.32 &  0.32  \\
 O~\textsc{i}   &   3 &     6.52 &     1.13 &  0.16 &  0.20 &  0.17 &  0.23  \\
 Na~\textsc{i}  &   1 &     2.92 &    -0.02 &  0.10 &  0.27 &  0.22 &  0.29  \\
 Mg~\textsc{i}  &   8 &     4.80 &     0.51 &  0.05 &  0.16 &  0.09 &  0.18  \\
 Al~\textsc{i}  &   1 &     2.55 &    -0.60 &  0.09 &  0.29 &  0.24 &  0.30  \\
 Si~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 K~\textsc{i}   &   1 &     1.99 &     0.26 &  0.15 &  0.20 &  0.16 &  0.22  \\
 Ca~\textsc{i}  &  10 &     3.41 &     0.37 &  0.11 &  0.17 &  0.13 &  0.20  \\
 Sc~\textsc{ii} &   3 &    -0.14 &    -0.10 &  0.06 &  0.15 &  0.17 &  0.09  \\
 Ti~\textsc{i}  &  12 &     1.82 &     0.17 &  0.07 &  0.15 &  0.09 &  0.18  \\
 Ti~\textsc{ii} &  20 &     1.87 &     0.12 &  0.06 &  0.15 &  0.17 &  0.10  \\
 V~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 V~\textsc{ii}  &   2 &     0.72 &    -0.02 &  0.22 &  0.26 &  0.28 &  0.23  \\
 Cr~\textsc{i}  &   8 &     2.19 &    -0.15 &  0.07 &  0.15 &  0.09 &  0.18  \\
 Cr~\textsc{ii} &   2 &     2.65 &     0.21 &  0.10 &  0.17 &  0.19 &  0.12  \\
 Mn~\textsc{i}  &   2 &     2.11 &    -0.02 &  0.06 &  0.14 &  0.08 &  0.18  \\
 Mn~\textsc{ii} &   2 &     1.73 &    -0.50 &  0.15 &  0.21 &  0.23 &  0.17  \\
 Co~\textsc{i}  &   5 &     1.73 &     0.04 &  0.15 &  0.21 &  0.17 &  0.24  \\
 Ni~\textsc{i}  &   7 &     3.21 &     0.29 &  0.13 &  0.20 &  0.15 &  0.23  \\
 Cu~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   2 &     1.70 &     0.44 &  0.09 &  0.16 &  0.11 &  0.19  \\
 Ga~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   1 & $<$ 1.70 & $<$ 2.48 &\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   2 &    -0.76 &    -0.44 &  0.04 &  0.24 &  0.24 &  0.24  \\
 Y~\textsc{ii}  &   2 &    -1.77 &    -0.79 &  0.12 &  0.19 &  0.21 &  0.14  \\
 Zr~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Nb~\textsc{ii} &   1 & $<$ 0.52 & $<$ 2.26 &\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   1 & $<$ 0.07 & $<$ 1.49 &\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   1 & $<$ 0.42 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   1 & $<$ 1.26 & $<$ 2.49 &\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   2 &    -2.48 &    -1.46 &  0.09 &  0.17 &  0.19 &  0.12  \\
 La~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ce~\textsc{ii} &   5 & $<$-1.44 & $<$ 0.18 &\nodata&\nodata&\nodata&\nodata \\
 Pr~\textsc{ii} &   1 & $<$-1.75 & $<$ 0.73 &\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   5 & $<$-1.61 & $<$ 0.17 &\nodata&\nodata&\nodata&\nodata \\
 Sm~\textsc{ii} &   2 & $<$-1.53 & $<$ 0.71 &\nodata&\nodata&\nodata&\nodata \\
 Eu~\textsc{ii} &   1 & $<$-2.67 & $<$ 0.01 &\nodata&\nodata&\nodata&\nodata \\
 Gd~\textsc{ii} &   2 & $<$-1.04 & $<$ 1.09 &\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   3 & $<$-1.60 & $<$ 1.30 &\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   2 & $<$-1.60 & $<$ 0.50 &\nodata&\nodata&\nodata&\nodata \\
 Ho~\textsc{ii} &   1 & $<$-1.83 & $<$ 0.89 &\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   2 & $<$-1.70 & $<$ 0.58 &\nodata&\nodata&\nodata&\nodata \\
 Tm~\textsc{ii} &   2 & $<$-1.82 & $<$ 1.28 &\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   1 & $<$-2.54 & $<$-0.26 &\nodata&\nodata&\nodata&\nodata \\
 Hf~\textsc{ii} &   2 & $<$-0.78 & $<$ 1.57 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   1 & $<$-0.14 & $<$ 1.78 &\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   1 & $<$ 0.60 & $<$ 1.86 &\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
  % ''

\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in CS~30314--067
\label{abundtab15}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
%\hline
%\multicolumn{8}{c}{CS~30314--067     } \\ % RG  T=4320  logg=0.50  vt=1.85
%\hline
%species        Nline logeps     [X/Fe]  e_stat  e_total e_I     e_II
 Fe~\textsc{i}  &  91 &     4.19 &    -3.31 &  0.06 &  0.15 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &   8 &     4.49 &    -3.01 &  0.06 &  0.15 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 & $<$-0.41 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 C~(CH)         &   1 &     5.97 &     0.55 &  0.15 &  0.25 &  0.19 &  0.19  \\
 N~(NH)         &   1 &     6.00 &     1.18 &  0.30 &  0.36 &  0.32 &  0.32  \\
 O~\textsc{i}   &   3 &     6.49 &     1.11 &  0.21 &  0.25 &  0.22 &  0.27  \\
 Na~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mg~\textsc{i}  &   5 &     4.85 &     0.56 &  0.06 &  0.16 &  0.09 &  0.18  \\
 Al~\textsc{i}  &   1 &     3.02 &    -0.12 &  0.08 &  0.24 &  0.16 &  0.19  \\
 Si~\textsc{i}  &   1 &     5.25 &     1.05 &  0.16 &  0.30 &  0.24 &  0.30  \\
 K~\textsc{i}   &   2 &     2.00 &     0.28 &  0.13 &  0.18 &  0.14 &  0.21  \\
 Ca~\textsc{i}  &  10 &     3.48 &     0.45 &  0.11 &  0.17 &  0.12 &  0.20  \\
 Sc~\textsc{ii} &   5 &     0.01 &    -0.13 &  0.05 &  0.14 &  0.17 &  0.08  \\
 Ti~\textsc{i}  &  18 &     1.68 &     0.04 &  0.05 &  0.14 &  0.08 &  0.17  \\
 Ti~\textsc{ii} &  21 &     2.21 &     0.27 &  0.04 &  0.14 &  0.17 &  0.08  \\
 V~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 V~\textsc{ii}  &   2 &     0.83 &    -0.08 &  0.19 &  0.23 &  0.25 &  0.20  \\
 Cr~\textsc{i}  &   9 &     2.06 &    -0.27 &  0.05 &  0.14 &  0.08 &  0.17  \\
 Cr~\textsc{ii} &   3 &     2.80 &     0.17 &  0.08 &  0.16 &  0.19 &  0.10  \\
 Mn~\textsc{i}  &   3 &     1.54 &    -0.58 &  0.06 &  0.14 &  0.08 &  0.18  \\
 Mn~\textsc{ii} &   2 &     1.45 &    -0.97 &  0.14 &  0.26 &  0.25 &  0.24  \\
 Co~\textsc{i}  &   5 &     1.13 &    -0.56 &  0.15 &  0.29 &  0.23 &  0.29  \\
 Ni~\textsc{i}  &   7 &     2.97 &     0.05 &  0.13 &  0.18 &  0.14 &  0.21  \\
 Cu~\textsc{i}  &   1 & $<$ 0.27 & $<$-0.61 &\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   3 &     1.88 &     0.62 &  0.06 &  0.14 &  0.08 &  0.18  \\
 Ga~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   1 & $<$ 1.22 & $<$ 2.01 &\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   1 &    -0.50 &    -0.36 &  0.03 &  0.18 &  0.17 &  0.19  \\
 Y~\textsc{ii}  &   4 &    -1.63 &    -0.83 &  0.09 &  0.17 &  0.19 &  0.11  \\
 Zr~\textsc{ii} &   3 &    -0.52 &    -0.08 &  0.05 &  0.15 &  0.17 &  0.08  \\
 Nb~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   4 &    -1.38 &    -0.55 &  0.05 &  0.15 &  0.17 &  0.09  \\
 La~\textsc{ii} &   4 &    -2.60 &    -0.69 &  0.13 &  0.19 &  0.21 &  0.14  \\
 Ce~\textsc{ii} &   1 &    -2.06 &    -0.63 &  0.12 &  0.18 &  0.21 &  0.14  \\
 Pr~\textsc{ii} &   1 & $<$-2.25 & $<$ 0.04 &\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   4 &    -2.01 &    -0.42 &  0.11 &  0.18 &  0.20 &  0.13  \\
 Sm~\textsc{ii} &   1 &    -2.55 &    -0.50 &  0.12 &  0.19 &  0.21 &  0.14  \\
 Eu~\textsc{ii} &   1 &    -3.11 &    -0.62 &  0.09 &  0.17 &  0.19 &  0.11  \\
 Gd~\textsc{ii} &   1 & $<$-1.95 & $<$-0.01 &\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   2 & $<$-2.42 & $<$ 0.29 &\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   1 & $<$-2.73 & $<$-0.82 &\nodata&\nodata&\nodata&\nodata \\
 Ho~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   2 & $<$-2.40 & $<$-0.31 &\nodata&\nodata&\nodata&\nodata \\
 Tm~\textsc{ii} &   1 & $<$-2.06 & $<$ 0.85 &\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   1 &    -3.05 &    -0.96 &  0.16 &  0.21 &  0.23 &  0.17  \\
 Hf~\textsc{ii} &   2 & $<$-1.57 & $<$ 0.59 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   1 & $<$ 0.30 & $<$ 1.57 &\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
  % ''

\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in CS~30492--001
\label{abundtab16}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
 Fe~\textsc{i}  &  93 &     4.88 &    -2.62 &  0.06 &  0.21 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &   7 &     5.15 &    -2.35 &  0.07 &  0.14 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 &     2.02 &   \nodata&  0.06 &  0.20 &  0.09 &  0.20  \\
 C~(CH)         &   1 &     6.03 &    -0.05 &  0.15 &  0.25 &  0.19 &  0.19  \\
 N~(NH)         &   1 &     6.60 &     1.12 &  0.30 &  0.36 &  0.32 &  0.32  \\
 O~\textsc{i}   &   3 &     6.72 &     0.64 &  0.10 &  0.21 &  0.12 &  0.22  \\
 Na~\textsc{i}  &   1 &     3.47 &    -0.15 &  0.10 &  0.27 &  0.17 &  0.27  \\
 Mg~\textsc{i}  &   6 &     5.45 &     0.47 &  0.05 &  0.22 &  0.08 &  0.21  \\
 Al~\textsc{i}  &   2 &     2.96 &    -0.88 &  0.09 &  0.29 &  0.18 &  0.28  \\
 Si~\textsc{i}  &   1 &     5.24 &     0.35 &  0.16 &  0.36 &  0.23 &  0.31  \\
 K~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ca~\textsc{i}  &  11 &     4.16 &     0.43 &  0.11 &  0.22 &  0.13 &  0.22  \\
 Sc~\textsc{ii} &   3 &     0.92 &     0.12 &  0.05 &  0.13 &  0.20 &  0.09  \\
 Ti~\textsc{i}  &   6 &     2.71 &     0.38 &  0.07 &  0.20 &  0.09 &  0.21  \\
 Ti~\textsc{ii} &  21 &     2.89 &     0.30 &  0.07 &  0.14 &  0.20 &  0.10  \\
 V~\textsc{i}   &   1 & $<$ 1.65 & $<$ 0.34 &\nodata&\nodata&\nodata&\nodata \\
 V~\textsc{ii}  &   1 &     1.86 &     0.28 &  0.20 &  0.24 &  0.28 &  0.22  \\
 Cr~\textsc{i}  &   4 &     2.81 &    -0.22 &  0.05 &  0.22 &  0.09 &  0.22  \\
 Cr~\textsc{ii} &   2 &     3.49 &     0.20 &  0.08 &  0.15 &  0.21 &  0.11  \\
 Mn~\textsc{i}  &   4 &     2.52 &    -0.30 &  0.07 &  0.21 &  0.09 &  0.21  \\
 Mn~\textsc{ii} &   2 &     2.61 &    -0.47 &  0.16 &  0.20 &  0.25 &  0.18  \\
 Co~\textsc{i}  &   2 &     2.39 &     0.02 &  0.12 &  0.23 &  0.14 &  0.23  \\
 Ni~\textsc{i}  &   5 &     3.67 &     0.06 &  0.13 &  0.26 &  0.16 &  0.25  \\
 Cu~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   2 &     2.16 &     0.22 &  0.14 &  0.23 &  0.15 &  0.24  \\
 Ga~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   1 & $<$ 2.73 & $<$ 2.83 &\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   2 &     0.49 &    -0.03 &  0.04 &  0.24 &  0.25 &  0.24  \\
 Y~\textsc{ii}  &   2 &    -0.57 &    -0.43 &  0.13 &  0.18 &  0.24 &  0.15  \\
 Zr~\textsc{ii} &   1 &     0.30 &     0.07 &  0.10 &  0.16 &  0.22 &  0.13  \\
 Nb~\textsc{ii} &   1 & $<$ 1.41 & $<$ 2.30 &\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   1 & $<$ 1.09 & $<$ 1.83 &\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   1 & $<$ 1.39 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   2 &    -0.62 &    -0.45 &  0.07 &  0.14 &  0.20 &  0.10  \\
 La~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ce~\textsc{ii} &   5 & $<$-0.02 & $<$ 0.75 &\nodata&\nodata&\nodata&\nodata \\
 Pr~\textsc{ii} &   1 & $<$-0.25 & $<$ 1.38 &\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   5 & $<$-0.06 & $<$ 0.87 &\nodata&\nodata&\nodata&\nodata \\
 Sm~\textsc{ii} &   2 & $<$ 0.03 & $<$ 1.42 &\nodata&\nodata&\nodata&\nodata \\
 Eu~\textsc{ii} &   4 & $<$-1.26 & $<$ 0.57 &\nodata&\nodata&\nodata&\nodata \\
 Gd~\textsc{ii} &   3 & $<$ 0.25 & $<$ 1.53 &\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   1 & $<$-0.38 & $<$ 0.87 &\nodata&\nodata&\nodata&\nodata \\
 Ho~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   2 & $<$-0.25 & $<$ 1.18 &\nodata&\nodata&\nodata&\nodata \\
 Tm~\textsc{ii} &   2 & $<$-0.53 & $<$ 1.72 &\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   1 & $<$-1.12 & $<$ 0.31 &\nodata&\nodata&\nodata&\nodata \\
 Hf~\textsc{ii} &   1 & $<$ 0.73 & $<$ 2.23 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   1 & $<$ 1.71 & $<$ 2.29 &\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   2 & $<$-0.33 & $<$ 1.96 &\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
  % ''

\begin{deluxetable*}{cccccccc}
\tablecaption{Mean Abundances in HE~1012$-$1540
\label{abundtab17}}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\tablehead{
\colhead{Species} &
\colhead{$N_{\rm lines}$} &
\colhead{$\log\epsilon$} &
\colhead{[X/Fe]\tablenotemark{a}} &
\colhead{$\sigma_{\rm statistical}$} &
\colhead{$\sigma_{\rm total}$} &
\colhead{$\sigma_{\rm neutrals}$} &
\colhead{$\sigma_{\rm ions}$} }
\startdata      
%\hline
%\multicolumn{8}{c}{HE~1012$-$1540    } \\ % RG  T=5230  logg=2.65  vt=1.70
%\hline
%species        Nline logeps     [X/Fe]  e_stat  e_total e_I     e_II
 Fe~\textsc{i}  &  48 &     3.33 &    -4.17 &  0.07 &  0.16 &  0.00 &  0.00  \\
 Fe~\textsc{ii} &   1 &     3.74 &    -3.76 &  0.14 &  0.20 &  0.00 &  0.00  \\
 Li~\textsc{i}  &   1 & $<$ 0.75 &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 C~(CH)         &   1 &     6.66 &     1.99 &  0.15 &  0.25 &  0.19 &  0.23  \\
 N~(NH)         &   1 &     4.81 &     0.74 &  0.30 &  0.36 &  0.32 &  0.35  \\
 O~\textsc{i}   &   2 & $<$ 6.70 & $<$ 2.18 &\nodata&\nodata&\nodata&\nodata \\
 Na~\textsc{i}  &   2 &     3.72 &     1.65 &  0.10 &  0.29 &  0.23 &  0.32  \\
 Mg~\textsc{i}  &   3 &     5.24 &     1.80 &  0.05 &  0.15 &  0.09 &  0.22  \\
 Al~\textsc{i}  &   1 &     2.97 &     0.69 &  0.09 &  0.29 &  0.23 &  0.33  \\
 Si~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 K~\textsc{i}   &   1 & $<$ 1.87 & $<$ 1.01 &\nodata&\nodata&\nodata&\nodata \\
 Ca~\textsc{i}  &   4 &     3.05 &     0.88 &  0.11 &  0.18 &  0.14 &  0.24  \\
 Sc~\textsc{ii} &   1 & $<$-0.68 & $<$-0.07 &\nodata&\nodata&\nodata&\nodata \\
 Ti~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ti~\textsc{ii} &   5 &     0.58 &    -0.61 &  0.10 &  0.17 &  0.20 &  0.17  \\
 V~\textsc{i}   &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 V~\textsc{ii}  &   2 & $<$ 1.30 & $<$ 1.13 &\nodata&\nodata&\nodata&\nodata \\
 Cr~\textsc{i}  &   1 &     1.12 &    -0.35 &  0.14 &  0.19 &  0.15 &  0.25  \\
 Cr~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Mn~\textsc{i}  &   1 &     0.74 &    -0.52 &  0.08 &  0.15 &  0.11 &  0.22  \\
 Mn~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Co~\textsc{i}  &   2 &     1.08 &     0.26 &  0.17 &  0.21 &  0.19 &  0.27  \\
 Ni~\textsc{i}  &   5 &     2.00 &    -0.06 &  0.16 &  0.21 &  0.17 &  0.27  \\
 Cu~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Zn~\textsc{i}  &   3 & $<$ 1.90 & $<$ 1.51 &\nodata&\nodata&\nodata&\nodata \\
 Ga~\textsc{i}  &   1 & $<$ 0.93 & $<$ 2.06 &\nodata&\nodata&\nodata&\nodata \\
 Rb~\textsc{i}  &   1 & $<$ 2.06 & $<$ 3.71 &\nodata&\nodata&\nodata&\nodata \\
 Sr~\textsc{ii} &   2 &    -1.69 &    -0.80 &  0.05 &  0.15 &  0.18 &  0.15  \\
 Y~\textsc{ii}  &   6 & $<$-1.63 & $<$-0.08 &\nodata&\nodata&\nodata&\nodata \\
 Zr~\textsc{ii} &   2 & $<$-0.28 & $<$ 0.90 &\nodata&\nodata&\nodata&\nodata \\
 Nb~\textsc{ii} &   1 & $<$ 0.94 & $<$ 3.24 &\nodata&\nodata&\nodata&\nodata \\
 Mo~\textsc{i}  &   1 & $<$ 0.36 & $<$ 2.65 &\nodata&\nodata&\nodata&\nodata \\
 Tc~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ru~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Sn~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ba~\textsc{ii} &   1 &    -2.27 &    -0.69 &  0.07 &  0.16 &  0.19 &  0.16  \\
 La~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Ce~\textsc{ii} &   5 & $<$-0.71 & $<$ 1.47 &\nodata&\nodata&\nodata&\nodata \\
 Pr~\textsc{ii} &   3 & $<$-1.32 & $<$ 1.72 &\nodata&\nodata&\nodata&\nodata \\
 Nd~\textsc{ii} &   4 & $<$-0.92 & $<$ 1.42 &\nodata&\nodata&\nodata&\nodata \\
 Sm~\textsc{ii} &   2 & $<$-0.79 & $<$ 2.01 &\nodata&\nodata&\nodata&\nodata \\
 Eu~\textsc{ii} &   4 & $<$-2.05 & $<$ 1.19 &\nodata&\nodata&\nodata&\nodata \\
 Gd~\textsc{ii} &   2 & $<$-0.29 & $<$ 2.40 &\nodata&\nodata&\nodata&\nodata \\
 Tb~\textsc{ii} &   2 & $<$-1.05 & $<$ 2.41 &\nodata&\nodata&\nodata&\nodata \\
 Dy~\textsc{ii} &   3 & $<$-1.32 & $<$ 1.34 &\nodata&\nodata&\nodata&\nodata \\
 Ho~\textsc{ii} &   1 & $<$-1.22 & $<$ 2.06 &\nodata&\nodata&\nodata&\nodata \\
 Er~\textsc{ii} &   3 & $<$-1.01 & $<$ 1.83 &\nodata&\nodata&\nodata&\nodata \\
 Tm~\textsc{ii} &   2 & $<$-1.32 & $<$ 2.34 &\nodata&\nodata&\nodata&\nodata \\
 Yb~\textsc{ii} &   1 & $<$-1.60 & $<$ 1.24 &\nodata&\nodata&\nodata&\nodata \\
 Hf~\textsc{ii} &   2 & $<$-0.25 & $<$ 2.66 &\nodata&\nodata&\nodata&\nodata \\
 Ir~\textsc{i}  &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
 Pb~\textsc{i}  &   1 & $<$ 1.38 & $<$ 3.51 &\nodata&\nodata&\nodata&\nodata \\
 Th~\textsc{ii} &   0 &  \nodata &   \nodata&\nodata&\nodata&\nodata&\nodata \\
\enddata
\tablenotetext{a}{[Fe/H] is indicated for Fe~\textsc{i} and Fe~\textsc{ii}}
\end{deluxetable*}
